Game Theory on the Ground: The Effect of Increased Patrols on Deterring Poachers

Applications of artificial intelligence for wildlife protection have focused on learning models of poacher behavior based on historical patterns. However, poachers' behaviors are described not only by their historical preferences, but also their reaction to ranger patrols. Past work applying machine learning and game theory to combat poaching have hypothesized that ranger patrols deter poachers, but have been unable to find evidence to identify how or even if deterrence occurs. Here for the first time, we demonstrate a measurable deterrence effect on real-world poaching data. We show that increased patrols in one region deter poaching in the next timestep, but poachers then move to neighboring regions. Our findings offer guidance on how adversaries should be modeled in realistic game-theoretic settings.

==> figures/logistic_model.tex <==
\begin{tikzpicture}

% % draw grid (helpful to plan)
% \draw[step=1cm,gray!60,very thin] (-.9, -.9) grid (4.9, 4.9);

{
\small

\node[color=violet!40!black, fill=violet!15](feat) at (.5,4.25) {features};
\node[color=violet!40!black, fill=violet!15](attr) at (.5,3.25) {attractiveness};
\node[color=green!40!black, fill=green!10](peff) at (6,4) {past patrol effort};
\node[color=red!60!black, fill=red!10](pill) at (4.5,3) {past illegal activity};
\node[color=green!40!black, fill=green!10](ceff) at (3,2) {current patrol effort};
\node[color=red!60!black, fill=red!10](cill) at (3,1) {current illegal activity};
}

\draw[->](feat) -- (attr);
\draw[->](peff) -- (pill);
\draw[->](pill) -- (ceff);
\draw[->](ceff) -- (cill);
\draw[->](attr) -- (pill);
\draw[->](peff) to[out=-70,in=25] (cill);
\draw[->](attr) to[out=-90, in=155] (cill);
% out= specifies the angle at the start point, and in= specifies the angle at the end point


% to[out=-20,in=-70]
% \path [green,bend left] (peff) edge (cill);

%\draw (3,0) arc (0:75:3cm);

% \draw (1,4) arc (1,3);
% \draw (4,4) arc (4,3);
% \draw (4,4) arc (3,1);


\end{tikzpicture}
